MOIRA: Mass-Oriented Indexing with Ragged Attention for Long-Context Decoding

Long-context decoding is limited by memory bandwidth, because every output token reads the KV cache of every layer. Sparse decoding reduces this cost by reading only part of the KV cache. We observe that the number of pages a query needs varies widely across KV heads, layers and steps. Fixed budgets are simple, but they are sized for demanding cases and tuned per workload; adaptive budgets follow this variation more flexibly, but existing designs pay for it with extra selection cost or training. At the kernel level, FlashAttention-3 (FA3) and FlashInfer are designed for rows of similar length: with page lists whose length differs per KV head, they either pad the lists (forfeiting much of the sparse saving), leave thread blocks unbalanced, or rely on a host-side plan that runs outside the CUDA graph. We propose MOIRA, a training-free sparse decode path in vLLM whose budget adapts per KV head and per layer. For every request, layer, KV head and step, a coverage rule keeps the smallest set of pages whose estimated attention mass reaches a fraction $\gamma$. A new kernel, self-planning attention, lets each thread block derive its own share of the work from the list lengths, so the whole decode step stays inside the CUDA graph. On an H200, at RULER's 128k context, MOIRA with $\gamma=0.99$ matches dense accuracy while reading about 30% of the pages and reduces the time per output token (TPOT) by 2.2-2.5$\times$ relative to dense FA3; with $\gamma=0.98$ it reduces TPOT by 2.7$\times$ and stays within the noise of dense. Under high serving load it raises throughput by up to 51%. These results suggest that a budget adapted per head and layer, paired with a kernel that keeps such budgets inside the CUDA graph, makes sparse decoding both flexible and fast.

==> figs/kernels.tex <==
\begin{tikzpicture}[x=0.33cm, y=0.30cm, font=\scriptsize,
  wa/.style={fill=blue!55, draw=white, line width=0.5pt},
  wb/.style={fill=blue!28, draw=white, line width=0.5pt},
  pad/.style={fill=red!22, draw=white, line width=0.5pt},
  lab/.style={align=center, text width=3.3cm},
  tim/.style={align=center, font=\footnotesize},
  bad/.style={text=red!70!black},
]
\newcommand{\wk}[5]{\path[#5] ({#1+#3},{-1.2*#2}) rectangle ++(#4,-1.0);}

\begin{scope}
  \node[lab, anchor=south] at (4,0.3) {\textbf{(a) FA3, padded to max}};
  \wk{0}{0}{0}{4}{wa}\wk{0}{0}{4}{4}{wb}
  \wk{0}{1}{0}{3}{wa}\wk{0}{1}{3}{1}{pad}\wk{0}{1}{4}{4}{pad}
  \wk{0}{2}{0}{4}{wa}\wk{0}{2}{4}{1}{wb}\wk{0}{2}{5}{3}{pad}
  \wk{0}{3}{0}{2}{wa}\wk{0}{3}{2}{2}{pad}\wk{0}{3}{4}{4}{pad}
  \node[tim] at (4,-5.6) {\textbf{492\,$\mu$s} (dense 489)};
  \node[lab] at (4,-6.75) {\textcolor{red!70!black}{reads unselected pages}};
\end{scope}

\begin{scope}[xshift=3.45cm]
  \node[lab, anchor=south] at (4,0.3) {\textbf{(b) FA3, pow-2 buckets}};
  \wk{0}{0}{0}{4}{wa}\wk{0}{0}{4}{4}{wb}
  \wk{0}{1}{0}{3}{wa}\wk{0}{1}{3}{1}{pad}
  \wk{0}{2}{0}{4}{wa}\wk{0}{2}{4}{1}{wb}\wk{0}{2}{5}{3}{pad}
  \wk{0}{3}{0}{2}{wa}
  \node[tim] at (4,-5.6) {\textbf{281\,$\mu$s}};
  \node[lab] at (4,-6.75) {\textcolor{red!70!black}{still reads padding}};
\end{scope}

\begin{scope}[xshift=6.9cm]
  \node[lab, anchor=south] at (4,0.3) {\textbf{(c) FA3 varlen}};
  \wk{0}{0}{0}{4}{wa}\wk{0}{0}{4}{4}{wb}
  \wk{0}{1}{0}{1.5}{wa}\wk{0}{1}{1.5}{1.5}{wb}
  \wk{0}{2}{0}{2.5}{wa}\wk{0}{2}{2.5}{2.5}{wb}
  \wk{0}{3}{0}{1}{wa}\wk{0}{3}{1}{1}{wb}
  \node[tim] at (4,-5.6) {\textbf{238\,$\mu$s}};
  \node[lab] at (4,-6.75) {\textcolor{red!70!black}{exact, but unbalanced}};
\end{scope}

\begin{scope}[xshift=10.35cm]
  \node[lab, anchor=south] at (4,0.3) {\textbf{(d) FlashInfer}};
  \wk{0}{0}{0}{2}{wa}\wk{0}{0}{2}{2}{wb}\wk{0}{0}{4}{2}{wa}\wk{0}{0}{6}{2}{wb}
  \wk{0}{1}{0}{2}{wa}\wk{0}{1}{2}{1}{wb}
  \wk{0}{2}{0}{2}{wa}\wk{0}{2}{2}{2}{wb}\wk{0}{2}{4}{1}{wa}
  \wk{0}{3}{0}{2}{wa}
  \node[tim] at (4,-5.6) {\textbf{194\,$\mu$s} + \textbf{464\,$\mu$s} host plan};
  \node[lab] at (4,-6.75) {\textcolor{red!70!black}{host plan, not in CUDA graph}};
\end{scope}

\begin{scope}[xshift=13.8cm]
  \node[lab, anchor=south] at (4,0.3) {\textbf{(e) Self-planning (ours)}};
  \wk{0}{0}{0}{2}{wa}\wk{0}{0}{2}{2}{wb}\wk{0}{0}{4}{2}{wa}\wk{0}{0}{6}{2}{wb}
  \wk{0}{1}{0}{2}{wa}\wk{0}{1}{2}{1}{wb}
  \wk{0}{2}{0}{2}{wa}\wk{0}{2}{2}{2}{wb}\wk{0}{2}{4}{1}{wa}
  \wk{0}{3}{0}{2}{wa}
  \node[tim] at (4,-5.6) {\textbf{201\,$\mu$s}};
  \node[lab] at (4,-6.75) {\textcolor{green!40!black}{exact, balanced, in graph}};
\end{scope}
\end{tikzpicture}


==> figs/overview.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, >={Stealth[length=4pt]},
  head/.style={draw=blue!55!black, fill=blue!8, rounded corners=2pt, minimum width=3.9cm, minimum height=0.5cm,
               align=center, font=\footnotesize},
  pg/.style={draw=black!55, fill=black!8, minimum size=0.3cm, inner sep=0pt},
  ex/.style={fill=orange!70},
  est/.style={fill=blue!45},
  keep/.style={fill=blue!65},
  drop/.style={fill=black!18},
  ca/.style={fill=blue!55, draw=white, line width=0.5pt},
  cb/.style={fill=blue!28, draw=white, line width=0.5pt},
  idle/.style={draw=black!35, dashed},
  note/.style={align=center, text=black!75},
  flowarrow/.style={->, very thick, draw=black!45},
]
\newcommand{\pbar}[3]{\path[#3] (#1-0.13,0.55) rectangle (#1+0.13,0.55+#2);}
\def\hs{1.1,0.12,0.6,0.08,0.9,0.18,0.06,0.45,0.1,0.8}

\begin{scope}
  \node[head] at (2,2.45) {\textbf{Step 1:} \kest};
  \foreach \h [count=\i from 0] in \hs {
    \pgfmathsetmacro{\x}{0.38+0.36*\i}
    \ifnum\i=0 \node[pg, ex] at (\x,0.25) {}; \pbar{\x}{\h}{ex}
    \else\ifnum\i=9 \node[pg] at (\x,0.25) {}; \path[ex] (\x-0.15,0.1) rectangle (\x,0.4); \pbar{\x}{\h}{ex}
    \else \node[pg] at (\x,0.25) {}; \pbar{\x}{\h}{est}\fi\fi
  }
  \node[note, anchor=south] at (2,1.75) {estimated attention mass per page};
  \node[note, anchor=north] at (0.38,0.02) {sink};
  \node[note, anchor=north] at (3.62,0.02) {current};
  \node[note] at (2,-0.85) {each page keeps the mean $\mu$ and\\variance $\sigma^2$ of its 64 keys;\\mass from $q$, $\mu$, $\sigma^2$ (Eq.~\ref{eq:mvar})};
\end{scope}

\begin{scope}[xshift=4.4cm]
  \node[head] at (2,2.45) {\textbf{Step 2:} \ksel};
  \foreach \h [count=\i from 0] in \hs {
    \pgfmathsetmacro{\x}{0.38+0.36*\i}
    \pgfmathparse{(\h>0.3) ? 1 : 0}
    \ifnum\pgfmathresult=1 \node[pg, fill=blue!65] at (\x,0.25) {}; \pbar{\x}{\h}{keep}
    \else \node[pg, fill=white] at (\x,0.25) {}; \pbar{\x}{\h}{drop}\fi
  }
  \draw[red!70!black, dashed, thick] (0.15,0.85) -- (3.85,0.85) node[right, inner sep=1pt] {$\tau$};
  \node[note, anchor=south] at (2,1.75) {keep pages above $\tau$; their mass $\ge\gam$};
  \node[note] at (2,-0.85) {threshold $\tau$ found by bisection,\\no sort; output: the row's page list\\and its length $n_b$ (5 here)};
\end{scope}

\begin{scope}[xshift=8.8cm]
  \node[head, minimum width=4.3cm] at (2.45,2.45) {\textbf{Step 3:} \katt};
  \node[note, anchor=south] at (2.45,1.75) {fixed grid: $J{=}4$ thread blocks per row};
  \newcommand{\blk}[4]{\path[#4] ({1.1+0.86*#2},{1.42-0.36*#1}) rectangle ++({0.3*#3},-0.3);}
  \newcommand{\idl}[2]{\draw[idle] ({1.1+0.86*#2},{1.42-0.36*#1}) rectangle ++(0.6,-0.3);
                       \node[text=black!45, font=\tiny] at ({1.4+0.86*#2},{1.27-0.36*#1}) {exit};}
  \foreach \r/\n in {0/8, 1/3, 2/5, 3/2} {\node[note, anchor=east] at (1.07,{1.27-0.36*\r}) {$n_b{=}\n$};}
  \blk{0}{0}{2}{ca}\blk{0}{1}{2}{cb}\blk{0}{2}{2}{ca}\blk{0}{3}{2}{cb}
  \blk{1}{0}{2}{ca}\blk{1}{1}{1}{cb}\idl{1}{2}\idl{1}{3}
  \blk{2}{0}{2}{ca}\blk{2}{1}{2}{cb}\blk{2}{2}{1}{ca}\idl{2}{3}
  \blk{3}{0}{2}{ca}\idl{3}{1}\idl{3}{2}\idl{3}{3}
  \node[note] at (2.45,-0.85) {each block reads $n_b$ from GPU memory,\\takes its own chunk of $\le$\,$c_b$ pages,\\and exits if the chunk is empty};
\end{scope}

\begin{scope}[xshift=13.65cm]
  \node[head, minimum width=3.3cm] at (1.65,2.45) {\textbf{Step 4:} \kcmb};
  \foreach \j/\s in {0/ca, 1/cb, 2/ca, 3/cb} {\path[\s] ({0.25+0.45*\j},1.0) rectangle ++(0.38,0.5);}
  \node[note, anchor=south] at (1.05,1.55) {partial outputs of row $b$};
  \draw[->, thick, black!55] (1.05,0.95) -- (1.05,0.55);
  \path[fill=green!45!black!70] (0.75,0.0) rectangle ++(0.6,0.5);
  \node[note, anchor=west] at (1.4,0.25) {output};
  \node[note] at (1.65,-0.85) {combined by their\\log-sum-exp; single-chunk\\rows skip this step};
\end{scope}

\draw[flowarrow] (4.0,1.0) -- (4.45,1.0);
\draw[flowarrow] (8.4,1.0) -- (8.85,1.0);
\draw[flowarrow] (13.25,1.0) -- (13.7,1.0);
\draw[black!35, rounded corners=3pt] (-0.1,-1.5) rectangle (17.2,2.85);
\node[fill=white, inner sep=2pt, font=\scriptsize\itshape, text=black!65] at (8.55,-1.5)
  {one decode layer; all four kernels run inside vLLM's CUDA graph, with no CPU work between them};
\end{tikzpicture}

